An anti-classification theorem for minimal homeomorphisms on the torus

We show that it is impossible to classify topological conjugacy relation of minimal homeomorphisms on the torus by countable structures.

==> PICNC1.tex <==

\begin{center}
\begin{tikzpicture}
    % Draw the large square
    \draw[thick] (0,0) rectangle (7,7);
    
    % Points with different square sizes - sorted by size (largest to smallest)
    \foreach \x/\y/\size/\label in {
        3/3/1.8/$z_1$,      % Largest
        5/5/1.5/$z_2$,
        1/5/1.2/$z_3$,
        5/1/1.0/$z_4$,
        1/1/0.5/$z_5$,
        5/3/0.4/$z_6$,
        3.2/2.5/0.2/$z_7$       % Smallest
    } {
        \pgfmathsetmacro{\half}{\size/2}
        \draw[thick] (\x - \half, \y - \half) rectangle (\x + \half, \y + \half);
        \filldraw[black] (\x,\y) circle (1.5pt);
        \node[above right] at (\x, \y) {\label};
    }
   
\end{tikzpicture}

   Construction of the squares $A_{\alpha,n}$
\end{center}

==> Pic1.tex <==





\begin{center}
    \begin{tikzpicture}
        % Draw points
        \filldraw (0,0) circle (2pt);
        \filldraw (1,0) circle (2pt);
        \filldraw (2,0) circle (2pt);
        \filldraw (3,0) circle (2pt);
        \filldraw (4,0) circle (2pt);

        % Dots on the left
        \node at (-1,0) {$\cdots$};

        % Dots on the right
        \node at (5,0) {$\cdots$};
        
        % Optional labels
        \node[below] at (0,0) {$z_3$};
        \node[below] at (1,0) {$z_1$};
        \node[below] at (2,0) {$z_0$};
        \node[below] at (3,0) {$z_2$};
        \node[below] at (4,0) {$z_4$};
     \draw[->] (0,0) -- (1,0) node[midway, above] {\small $T$} node[midway] {$>$};
        \draw[->] (1,0) -- (2,0) node[midway, above] {\small $T$} node[midway] {$>$};
        \draw[->] (2,0) -- (3,0) node[midway, above] {\small $T$} node[midway] {$>$};
        \draw[->] (3,0) -- (4,0) node[midway, above] {\small $T$} node[midway] {$>$};
    \end{tikzpicture}
\end{center}


\maketitle






==> Picfor0.tex <==
    

\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        % Draw the line segment with t = 1
        \draw[thick] (-1, -1) -- (-1/2, 0);
        \draw[thick] (-1/2,0) -- (1/2,0);
        \draw[thick] (1/2,0) -- (1,1);
        % Mark and label the points directly with coordinates
        \filldraw (-1, -1) circle (2pt);
        \node at (-1, -1) [below left] {$\left( -1, -1 \right)$};

        \filldraw (-1/2, 0) circle (2pt);
        \node at (-1/2, 0) [above left] {$\left( -\frac{1}{2}, 0 \right)$};

        \filldraw (1/2, 0) circle (2pt);
        \node at (1/2, 0) [above right] {$\left( \frac{1}{2}, 0 \right)$};

        \filldraw (1, 1) circle (2pt);
        \node at (1, 1) [above right] {$\left( 1, 1 \right)$};
    \end{tikzpicture}
    \caption{The function $h^\alpha_0$}
\end{figure}




==> PicforNS.tex <==
\begin{center}
    
\begin{tikzpicture}
% Largest square

\draw[ultra thick, black] (0,0) rectangle (12,12);

% Disjoint squares with decreasing sizes
\draw[thick, black] (1,1) rectangle (5,5);      % 4x4
\draw[thick, black, fill=black!30] (6,1) rectangle (9,4);      % 3x3
\draw[thick, black, fill=black!30] (10,1) rectangle (11.5,2.5); % 1.5x1.5
\draw[thick, black, fill=black!30] (1,6) rectangle (4,9);      % 3x3
\draw[thick, black, fill=black!30] (5,6) rectangle (7,8);      % 2x2
\draw[thick, black, fill=black!30] (8,6) rectangle (9.5,7.5);  % 1.5x1.5
\draw[thick, black, fill=black!30] (1,10) rectangle (2.5,11.5); % 1.5x1.5
\draw[thick, black, fill=black!30] (3.5,10) rectangle (4.5,11); % 1x1

\node at (3,3) [below left] {$A_{\alpha,s}$};

\end{tikzpicture}

Picture of $N_s$
\end{center}


==> Picfordivision.tex <==


\begin{center}
    

\begin{tikzpicture}
    % Draw the rotated rectangle with corners at (0, 0) and (2, 4)
    \draw[thick] (0, 0) rectangle (2, 4);

    % Define points on the upper edge
    \coordinate (A) at (0, 4);
    \coordinate (B) at (0.5, 4);
    \coordinate (C) at (1.0, 4);
    \coordinate (D) at (2, 4);
    \coordinate (E) at (1.5,4);

    % Define points on the lower edge
    \coordinate (P) at (0, 0);
    \coordinate (Q) at (0.5, 0);
    \coordinate (R) at (1, 0);
    \coordinate (S) at (2, 0);
    \coordinate (T) at (1.5,0);

    % Draw vertical lines connecting the upper and lower edges
    \draw[thick] (B) -- (Q);
    \draw[thick] (C) -- (R);
    \draw[thick] (A) -- (P);
    \draw[thick] (D) -- (S);
    \draw[thick] (E) -- (T);

    % Mark the points with small circles
    \filldraw (A) circle (2pt);
    \filldraw (B) circle (2pt);
    \filldraw (C) circle (2pt);
    \filldraw (D) circle (2pt);
    \filldraw (E) circle (2pt);
    \filldraw (P) circle (2pt);
    \filldraw (Q) circle (2pt);
    \filldraw (R) circle (2pt);
    \filldraw (S) circle (2pt);
    \filldraw (T) circle (2pt);
   
    % Optionally label the points
  
    \node at (S) [below right] {$\epsilon_{k}$};
    \node at (0,0) [below left] {$\epsilon_{k+1}$};
   
\end{tikzpicture}

The division
\end{center}

==> Picforinverse.tex <==

\begin{center} % Center the entire picture
    \begin{tikzpicture}
        % Draw the polyline
        \draw[thick] (-3,-2) -- (-1,-1) --(-0.5,-0.5)-- (0.2,-0.3) -- (0.5,0.5)--(1,1)--(3,2);
        
        % Mark the original point (-1,-1) in red
        \fill[black] (-3,-2) circle (2pt);
        \fill[black] (-1,-1) circle (2pt);
        \fill[black] (-0.5,-0.5) circle (2pt);
        \fill[black] (0.2,-0.3) circle (2pt);
        \fill[black] (0.5,0.5) circle (2pt);
        \fill[black]  (1,1) circle (2pt);
        \fill[black]  (3,2) circle (2pt);
        % Label the points with adjusted positioning
        
           \node[left] at (-2,-2.5) {$(-1,-1)$};
           \node[left] at (-1,-1) {$(-t,\frac{-t-1}{2})$};
           \node[left] at (-0.3,-0.1) {$(t/4,-p_{\alpha}(t))$};
           \node[right] at (-0.2,-0.7)  {$(-\frac{t}{2},-\frac{1}{2})$};
           \node[right]  at (0.5,0.5){$(\frac{t}{2},\frac{1}{2})$};
           \node[right]  at (1,1) {$(t,\frac{1+t}{2})$};
           \node[right]  at (2,2.5)  {$(1,1)$};

        % Add the name "line" below the entire picture
        \node[below] at (0,-3) {The function $(h^{\alpha}_t)^{-1}$};
    \end{tikzpicture}
\end{center}

==> Pich0.tex <==


\begin{center} % Center the entire picture
    \begin{tikzpicture}
        % Draw the polyline
        \draw[thick] (-2,-3) -- (-1,-1) --(-0.5,-0.5)-- (-0.3,0.2) -- (0.5,0.5)--(1,1)--(2,3);
        
        % Mark the original point (-1,-1) in red
        \fill[black] (-2,-3) circle (2pt);
        \fill[black] (-1,-1) circle (2pt);
        \fill[black] (-0.5,-0.5) circle (2pt);
        \fill[black] (-0.3,0.2) circle (2pt);
        \fill[black] (0.5,0.5) circle (2pt);
        \fill[black]  (1,1) circle (2pt);
        \fill[black]  (2,3) circle (2pt);
        % Label the points with adjusted positioning
        
           \node[left] at (-2,-3) {$(-1,-1)$};
           \node[left] at (-1,-1) {$(\frac{-t-1}{2},-t)$};
           \node[left] at (-0.3,0.2) {$(-p_{\alpha}(t),t/4)$};
           \node[right] at (-0.5,-0.5)  {$(-\frac{1}{2},-\frac{t}{2})$};
           \node[right]  at (0.5,0.5){$(\frac{1}{2},\frac{t}{2})$};
           \node[right]  at (1,1) {$(\frac{1+t}{2},t)$};
           \node[right]  at (2,3)  {$(1,1)$};

        % Add the name "line" below the entire picture
        \node[below] at (0,-3) {The function $h_t^{\alpha}$};
    \end{tikzpicture}
\end{center}
